Strangeness and thresholds of phase changes in relativistic heavy ion collisions

We discuss how the dynamics of the evolving hot fireball of quark--gluon matter impacts phase transition between the deconfined and confined state of matter. The rapid expansion of the fireball of deconfined matter created in heavy ion collisions facilitates formation of an over-saturated strange quark phase space. The related excess abundance of strangeness is compensating the suppression of this semi-heavy quark yield by its quark mass. In addition, the dynamical expansion of colored quanta pushes against the vacuum structure, with a resulting supercooling of the transition temperature. We address the status of the search for the phase boundary as function of reaction energy and collision centrality and show evidence for a change in reaction mechanism at sufficiently low energies. The phase diagram derived from the study of hadron production conditions shows two boundaries, one corresponding to the expected transition between confined and deconfined matter, with a downward temperature shift, and the other a high quark density hadronization which appears to involve heavy effective quarks, at relatively large temperatures.

==> (inline-ps-0) <==
0 0 0 setrgbcolor

==> (inline-ps-1) <==
0 0 1 setrgbcolor

==> (inline-ps-2) <==
0 0.4 0 setrgbcolor

==> (inline-ps-3) <==
0 .39 0 setrgbcolor

==> (inline-ps-4) <==
0.8627 0.8627 0.8627 setrgbcolor

==> (inline-ps-5) <==
0.5059 0.5059 0.5059 setrgbcolor

==> (inline-ps-6) <==
0.2059 0.2059 0.2059 setrgbcolor

==> (inline-ps-7) <==
0 1 1 setrgbcolor

==> (inline-ps-8) <==
0 0.69 1 setrgbcolor

==> (inline-ps-9) <==
1 0 0 setrgbcolor

==> (inline-ps-10) <==
0.81 0 0.81 setrgbcolor

==> (inline-ps-11) <==
1 .84 0 setrgbcolor

==> (inline-ps-12) <==
1 .51 0 setrgbcolor

==> (inline-ps-13) <==
1 1 1 setrgbcolor

==> (inline-ps-14) <==
0.3 0.0 0.6 setrgbcolor

==> (inline-ps-15) <==
.65 .17 .17 setrgbcolor

==> (inline-ps-16) <==
.63 .13 .94 setrgbcolor

==> (inline-ps-17) <==
1 .75 .8 setrgbcolor

==> (inline-ps-18) <==
.7 .13 .13 setrgbcolor

==> (inline-ps-19) <==
1 1 0 setrgbcolor
